Efficient Grammar-Constrained Decoding via Parser Stack Classification

LLMs are widely used to generate structured output like source code or JSON. Grammar-constrained decoding (GCD) can guarantee the syntactic validity of the generated output, by masking out tokens that violate rules specified by a context-free grammar. However, the online computational overhead of existing GCD methods, with latency typically scaling linearly with vocabulary size, limits the throughput of LLMs, especially for models with large vocabularies. To address this issue, we propose PSC, a novel grammar-constrained decoding method. By combining acceptance conditions of all vocabulary tokens into a single classifier of the parser stack during preprocessing, PSC can compute the complete vocabulary mask by checking the parser stack exactly once per decoding step, with time complexity independent of the vocabulary size. Experiments show that PSC computes masks up to 700$\times$ faster than baselines on complex programming language grammars, and up to 30$\times$ faster for schema-conformant JSON; end-to-end LLM throughput with PSC approaches that of unconstrained decoding. We analyze the preprocessing overhead for preprocessing providers and decoding users, and provide a break-even point analysis to help users decide whether to do preprocessing by themselves.

==> floats/break-even-demo-wrapped.tex <==
\centering
\begin{tikzpicture}

\draw[->] (0,0) -- (4.5,0) node[right] {Total time};
\draw[->] (0,0) -- (0,4) node[right, align=left] {Total tokens\\generated};

\draw[gray, dashed] (0,0) -- (2.193,4) node[pos=0.9, right, align=left] {Unconstrained\\7524.7 tokens/s};
\draw[blue, line width=1pt] (0,0) -- (4.5,3.357) node[below right, align=left] {LLGuidance\\3077.0 tokens/s};
\draw[black!50!green, line width=1pt] (2.123,0) --(4.5,3.777) node[right, align=left] {\method{}\\6553.1 tokens/s};

\draw[red, dashed] (4.00,2.985) -- (4.00,0);
\draw[red, dashed] (4.00,2.985) -- (0,2.985);

\draw[black!50!green, line width=2pt] (0,0) -- node[below, align=center] {preprocessing\\28.3 s} (2.123,0);

\draw[red, line width=2pt] (2.123,0) -- node[below, align=center] {break-even\\25.1 s} (4.00,0);
\draw[red, line width=2pt] (0,2.985) -- node[right, align=left] {164.2k\\tokens} (0,0);

\end{tikzpicture}
\caption{The break-even point of \method{} versus LLGuidance, based on data from Llama~3.2~1B on JSON Schemas. Different colors represent different methods. The break-even point is where the two lines intersect, indicating the total time users need to use \method{} to amortize the preprocessing time compared to using LLGuidance \textbf{for doing the preprocessing by themselves}.}
\label{fig:break_even}

==> floats/offline.tex <==
\begin{algorithm}[H]
\caption{Offline constructon in \method{}}\label{alg:offline}
\begin{algorithmic}[1]

\Function{OfflineConstruction}{$\mathcal T, \mathcal P, \mathcal V$}

\State $P_\varepsilon \gets \Call{EpsilonFST}{\mathcal P}$
\ForAll{$a \in \Gamma$}
  \State $\tilde P_a \gets \Call{TerminalFST}{\mathcal P, a}$
\EndFor
\ForAll{$w = w_1 \dots w_n \in R(\mathcal V)$}
  \State $P_w \gets P_\varepsilon \circ \tilde P_{w_n} \circ P_\varepsilon \circ \cdots \circ P_\varepsilon \circ \tilde P_{w_1} \circ P_\varepsilon$
  \State $A_w \gets \Call{RemoveOutput}{P_w}$
\EndFor
\State $\mathcal A \gets \bigcup_{v \in \mathcal V} \bigcup_{q \in Q} \bigcup_{w \in R_q(v)} \oncefsa{q} A_w \oncefsa{v}$
\State $\mathcal A \gets \Call{Minimize}{\mathcal A}$
\State \Return $\mathcal A$

\EndFunction

\end{algorithmic}
\end{algorithm}

==> floats/summary.tex <==
\begin{algorithm}[H]
\caption{Online execution of \method{}}\label{alg:online}
\begin{algorithmic}[1]

\Function{OnlineExecution}{$\mathcal T, \mathcal P, \mathcal A, x$}

\State $q_0^\mathcal T \myarrow*[\xRightarrow]{T}{x:z} q$ \label{step:lex}
\State $\gamma_0 \myarrow*[\xRightarrow]{P}{z} \alpha$ \label{step:parse}
\State $q_0^\mathcal A \myarrow*[\xRightarrow]{A}{q \alpha} s$ \label{step:fsa}
\State \Return $\mathcal A_s$ \label{step:mask}

\EndFunction

\end{algorithmic}
\end{algorithm}
